Mutual information to all orders from modular flow: a replica-free approach

We derive an all-orders long-distance expansion of vacuum mutual information between two disjoint balls in generic $d$-dimensional CFTs. The derivation uses a novel radial sewing expansion of the joint vacuum density matrix, together with a modular response formula for relative entropy and the geometric modular flow of a single ball, without analytic continuation in replica number. The expansion coefficients are modular integrals of modular-flowed vacuum correlators. Our formula provides a systematic treatment of arbitrary multi-point sectors, and recovers known results on two-point sector derived from replica methods. The full two-point sector resums into a modular integral of the thermal partition function on $S^{d-1}$, with an effective temperature depending on ball configuration and modular time. We compute the expansion explicitly in CFTs. In two-dimensional Ising CFT, using analytic reductions and multidimensional numerical integration, we obtain the first ten radial orders in the long-distance expansion, which involve sphere correlators with up to twenty spin insertions. The truncated expansion agrees well with lattice data at finite separation, and approximately satisfies crossing symmetry. Analytic calculations also reproduce known expansion coefficients for 2d free compact boson at self-dual radius and its current sector, as well as for free scalars in higher dimensions.

==> figures/lorentzian-modular-flow.tex <==
%
%
%
%
%
%
%
\begingroup
\definecolor{cappink}{HTML}{CC5687}
\definecolor{capblue}{HTML}{427EAE}
\begin{tikzpicture}[
  x=1.8cm,y=1.8cm,
  font=\small,
  boundary/.style={draw=black!60,line width=0.65pt},
  orbit/.style={draw=black!65,line width=0.8pt,->,>=stealth},
  field/.style={inner sep=2.5pt},
  guide/.style={draw=black!35,densely dashed,line width=0.4pt}
]
\pgfmathsetmacro{\halfcircle}{pi/2}
\pgfmathsetmacro{\fullcircle}{pi}
\pgfmathsetmacro{\rightedge}{3*pi/2}
\pgfmathsetmacro{\capheight}{2*atan(1/4)*pi/180}

%
\path[boundary,fill=cappink!12] (-\halfcircle,0) -- (0,\halfcircle)
  -- (\halfcircle,0) -- (0,-\halfcircle) -- cycle;
\path[boundary,fill=capblue!12] (\halfcircle,0) -- (\fullcircle,\halfcircle)
  -- (\rightedge,0) -- (\fullcircle,-\halfcircle) -- cycle;

%
\draw[guide] (-\halfcircle,-1.65) -- (-\halfcircle,1.65);
\draw[guide] (\rightedge,-1.65) -- (\rightedge,1.65);
\node[text=black!55] at (-\halfcircle,1.80) {$\sim$};
\node[text=black!55] at (\rightedge,1.80) {$\sim$};

%
\draw[orbit] (0,-1.40) -- (0,1.40);
\draw[orbit] (\fullcircle,-1.40) -- (\fullcircle,1.40);
\node[anchor=east,inner sep=3pt] at (0,1.03) {$U_{is}$};
\node[anchor=west,inner sep=3pt] at (\fullcircle,1.03) {$U_{-is}$};
\draw[orbit] (\halfcircle,1.18) -- (\halfcircle,1.76)
  node[above] {$T$};
\draw[orbit] (\halfcircle,1.18) -- ({\halfcircle+0.58},1.18)
  node[right] {$\chi$};

%
\fill[cappink] (0,-\capheight) circle[radius=2pt];
\fill[cappink] (0,\capheight) circle[radius=2pt];
\fill[cappink] (\fullcircle,0) circle[radius=2pt];
\node[field,anchor=west] at (0,-\capheight)
  {$(\mathcal O_{a_1}^{\dagger})^{(is_1)}$};
\node[field,anchor=west] at (0,\capheight)
  {$(\mathcal O_{a_2}^{\dagger})^{(is_2)}$};
\node[field,anchor=west] at (\fullcircle,0)
  {$(\mathcal O_{a_0}^{\dagger})^{(\pi)}$};

%
\fill[capblue] (0,0) circle[radius=2pt];
\fill[capblue] (\fullcircle,-\capheight) circle[radius=2pt];
\fill[capblue] (\fullcircle,\capheight) circle[radius=2pt];
\node[field,anchor=east] at (0,0) {$\mathcal O_{b_0}$};
\node[field,anchor=east] at (\fullcircle,-\capheight)
  {$\mathcal O_{b_1}^{(\pi-is_1)}$};
\node[field,anchor=east] at (\fullcircle,\capheight)
  {$\mathcal O_{b_2}^{(\pi-is_2)}$};

\node[align=center] at (0,-1.89)
  {$D(\mathcal B_1)$};
\node[align=center] at (\fullcircle,-1.89)
  {$D(\mathcal B_1^c)$};

%
\fill[cappink] (-0.72,-2.35) circle[radius=2pt];
\node[anchor=west,inner sep=4pt] at (-0.72,-2.35)
  {inner ball factor};

\fill[capblue] ({\fullcircle-0.72},-2.35) circle[radius=2pt];
\node[anchor=west,inner sep=4pt] at ({\fullcircle-0.72},-2.35)
  {outer ball factor};
\end{tikzpicture}
\endgroup


==> figures/modular-cap-preparation.tex <==
%
%
%
\begingroup
\usetikzlibrary{decorations.markings,arrows.meta}
\definecolor{preppink}{HTML}{CC5687}
\definecolor{prepblue}{HTML}{427EAE}
\begin{tikzpicture}[
  x=1cm,y=1cm,font=\small,
  frame/.style={draw=black,line width=0.55pt},
  cut/.style={line width=1pt,line cap=round},
  evolution/.style={
    draw=black,line width=0.65pt,
    postaction={decorate},
    decoration={markings,mark=at position 0.5 with
      {\arrow{Stealth[length=4pt,width=3.5pt]}}}
  },
  every node/.style={inner sep=2pt}
]
%
\begin{scope}[yshift=3.4cm]
  \draw[frame,fill=preppink!12] (0,-1.05) rectangle (3.45,1.05);
  \draw[cut,preppink] plot[domain=0.48:1.72,samples=65]
    (\x,{0.035*sin(4*360*(\x-0.48)/1.24)});
  \node[text=preppink] at (1.10,0.34) {$A$};
  \fill[preppink] (2.65,0) circle[radius=2pt];
  \node[anchor=south] at (2.65,0.20) {$\mathcal O_{\bar a}(\infty)$};
  \node[anchor=north] at (1.725,-1.13) {$h_{A,a}$};
  \node[font=\normalsize] at (3.87,0) {$=$};

  \begin{scope}[xshift=6.75cm]
    %
    \fill[preppink!12] (-0.92,-1.20) rectangle (0.92,1.20);
    \fill[preppink!12] (0,1.20) ellipse[x radius=0.92,y radius=0.26];
    \fill[preppink!12] (0,-1.20) ellipse[x radius=0.92,y radius=0.26];
    \draw[frame] (0.92,-1.20) -- (0.92,1.20);
    \draw[frame] (-0.92,1.20)
      arc[start angle=180,end angle=-180,x radius=0.92,y radius=0.26];
    \draw[frame] (-0.92,-1.20)
      arc[start angle=180,end angle=-180,x radius=0.92,y radius=0.26];
    \draw[cut,preppink] plot[domain=-1.2:1.2,samples=71]
      ({-0.92+0.016*sin(4*360*(\x+1.2)/2.4)},\x);
    \node[anchor=east,font=\footnotesize] at (-1.04,1.35)
      {$\varphi=0,2\pi$};

    %
    %
    \draw[evolution] (-0.92,0)
      .. controls (-0.60,-0.43) and (0.60,-0.43) .. (0.92,0);
    \draw[evolution,densely dashed] (0.92,0)
      .. controls (0.60,0.43) and (-0.60,0.43) .. (-0.92,0);
    \node at (0,-0.64) {$\rho_A^{1/2}$};
    \node at (0,0.64) {$\rho_A^{1/2}$};
    \fill[preppink] (0.92,0) circle[radius=2pt];
    \node[anchor=west] at (1.07,0.14) {$\mathcal O_{\bar a}(\infty)$};
    \node[anchor=west,font=\footnotesize] at (1.07,-0.29)
      {$\varphi=\pi$};
  \end{scope}
  \node[font=\normalsize] at (9.85,0) {$\propto$};
  \node[anchor=west,font=\normalsize] at (10.30,0)
    {$\rho_A^{1/2}\mathcal O_a^\dagger(0)\rho_A^{1/2}$};
\end{scope}

%
\begin{scope}
  \draw[frame,fill=prepblue!12] (0,-1.05) rectangle (3.45,1.05);
  \draw[cut,prepblue] plot[domain=0:0.92,samples=49]
    (\x,{0.035*sin(3*360*\x/0.92)});
  \draw[cut,prepblue] plot[domain=2.53:3.45,samples=49]
    (\x,{0.035*sin(3*360*(\x-2.53)/0.92)});
  \node[text=prepblue] at (2.99,0.34) {$B$};
  \fill[prepblue] (1.725,0) circle[radius=2pt];
  \node[anchor=south] at (1.725,0.20) {$\mathcal O_b(0)$};
  \node[anchor=north] at (1.725,-1.13) {$h_{B,b}$};
  \node[font=\normalsize] at (3.87,0) {$=$};

  \begin{scope}[xshift=6.75cm]
    %
    \fill[prepblue!12] (-0.92,-1.20) rectangle (0.92,1.20);
    \fill[prepblue!12] (0,1.20) ellipse[x radius=0.92,y radius=0.26];
    \fill[prepblue!12] (0,-1.20) ellipse[x radius=0.92,y radius=0.26];
    \draw[frame] (-0.92,-1.20) -- (-0.92,1.20);
    \draw[frame] (0.92,1.20)
      arc[start angle=0,end angle=360,x radius=0.92,y radius=0.26];
    \draw[frame] (0.92,-1.20)
      arc[start angle=0,end angle=360,x radius=0.92,y radius=0.26];
    \draw[cut,prepblue] plot[domain=-1.2:1.2,samples=71]
      ({0.92+0.016*sin(4*360*(\x+1.2)/2.4)},\x);
    \node[anchor=west,font=\footnotesize] at (1.04,1.35)
      {$\varphi=\pi,-\pi$};

    %
    %
    \draw[evolution] (0.92,0)
      .. controls (0.60,-0.43) and (-0.60,-0.43) .. (-0.92,0);
    \draw[evolution,densely dashed] (-0.92,0)
      .. controls (-0.60,0.43) and (0.60,0.43) .. (0.92,0);
    \node at (0,-0.64) {$\rho_B^{1/2}$};
    \node at (0,0.64) {$\rho_B^{1/2}$};
    \fill[prepblue] (-0.92,0) circle[radius=2pt];
    \node[anchor=east] at (-1.07,0.14) {$\mathcal O_b(0)$};
    \node[anchor=east,font=\footnotesize] at (-1.07,-0.29)
      {$\varphi=0$};
  \end{scope}
  \node[font=\normalsize] at (9.85,0) {$\propto$};
  \node[anchor=west,font=\normalsize] at (10.30,0)
    {$\rho_B^{1/2}\mathcal O_b^{(-\pi)}(0)\rho_B^{1/2}$};
\end{scope}
\end{tikzpicture}
\endgroup


==> figures/radial-expansion.tex <==
%
%
%
%
%
\begingroup
\definecolor{radialpink}{HTML}{CC5687}
\definecolor{radialblue}{HTML}{427EAE}
\definecolor{radialgold}{HTML}{D5B65A}
\begin{tikzpicture}[
  x=1cm,y=1cm,font=\small,
  frame/.style={draw=black,line width=0.55pt},
  sphere/.style={draw=black,line width=0.65pt},
  cut/.style={line width=1pt,line cap=round},
  every node/.style={inner sep=2pt}
]
%
\node[anchor=east,font=\normalsize] at (0.78,2.55) {$\rho_{AB}$};
\node[font=\normalsize] at (1.15,2.55) {$=$};
\node[font=\normalsize] at (2.15,2.55) {$\displaystyle\sum_{a,b}$};
%
\fill[radialblue!12] (3.10,0.55) rectangle (9.70,4.55);
\fill[radialgold!18] (6.40,2.55) circle[radius=1.70];
\fill[radialpink!12] (6.40,2.55) circle[radius=0.82];
\draw[frame] (3.10,0.55) rectangle (9.70,4.55);
\draw[sphere] (6.40,2.55) circle[radius=1.70];
\draw[sphere] (6.40,2.55) circle[radius=0.82];
\node[anchor=west,font=\footnotesize] at (7.90,1.10) {$|x|=1$};
\node[font=\footnotesize] at (6.40,3.65) {$|x|=\xi$};
\node[anchor=east] at (5.01,3.62) {$|b\rangle$};
\node[anchor=east] at (5.56,2.95) {$\langle a|$};
\draw[cut,radialpink] plot[domain=5.58:7.22,samples=81]
  (\x,{2.55+0.035*sin(5*360*(\x-5.58)/1.64)});
\draw[cut,radialblue] plot[domain=3.10:4.70,samples=81]
  (\x,{2.55+0.035*sin(5*360*(\x-3.10)/1.60)});
\draw[cut,radialblue] plot[domain=8.10:9.70,samples=81]
  (\x,{2.55+0.035*sin(5*360*(\x-8.10)/1.60)});
\node[text=radialpink] at (6.40,2.88) {$A$};
\node[text=radialblue] at (8.90,2.88) {$B$};
\node[font=\footnotesize] at (6.40,2.13) {$\mathscr R_A$};
\node[font=\footnotesize] at (8.90,1.85) {$\mathscr R_B$};
\node[font=\footnotesize] at (6.40,1.30) {$\mathscr R_{\mathrm{ann}}$};
%
\draw[->,>=stealth,line width=0.5pt] (8.65,3.65) -- (8.65,4.19)
  node[above,font=\footnotesize] {$\tau$};
\draw[->,>=stealth,line width=0.5pt] (8.65,3.65) -- (9.20,3.65)
  node[right,font=\footnotesize] {$x^1$};

%
\node[font=\normalsize] at (1.15,-1.27) {$=$};
\node[anchor=west,font=\normalsize] at (1.67,-1.27)
  {$\displaystyle\sum_{a,b}\xi^{\Delta_a}(G^{-1})_{ba}$};
\draw[frame,fill=radialpink!12] (5.05,-2.35) rectangle (8.82,-0.19);
\draw[frame,fill=radialblue!12] (9.69,-2.35) rectangle (13.46,-0.19);
\node[font=\normalsize] at (9.25,-1.27) {$\otimes$};

%
\draw[cut,radialpink] plot[domain=5.70:6.93,samples=81]
  (\x,{-1.27+0.035*sin(4*360*(\x-5.70)/1.23)});
\node[text=radialpink] at (6.31,-0.94) {$A$};
\fill[radialpink] (7.84,-1.26) circle[radius=2pt];
\node[anchor=south] at (7.84,-1.03) {$\mathcal O_{\bar a}(\infty)$};
\node[anchor=north] at (6.94,-2.45) {$h_{A,a}$};

%
\draw[cut,radialblue] plot[domain=9.69:10.70,samples=61]
  (\x,{-1.27+0.035*sin(3*360*(\x-9.69)/1.01)});
\draw[cut,radialblue] plot[domain=12.45:13.46,samples=61]
  (\x,{-1.27+0.035*sin(3*360*(\x-12.45)/1.01)});
\node[text=radialblue] at (12.96,-0.94) {$B$};
\fill[radialblue] (11.58,-1.27) circle[radius=2pt];
\node[anchor=south] at (11.58,-1.03) {$\mathcal O_b(0)$};
\node[anchor=north] at (11.58,-2.45) {$h_{B,b}$};
\end{tikzpicture}
\endgroup

